Talking quiescence: a rigorous theory that supports parallel composition, action hiding and determinisation

The notion of quiescence - the absence of outputs - is vital in both behavioural modelling and testing theory. Although the need for quiescence was already recognised in the 90s, it has only been treated as a second-class citizen thus far. This paper moves quiescence into the foreground and introduces the notion of quiescent transition systems (QTSs): an extension of regular input-output transition systems (IOTSs) in which quiescence is represented explicitly, via quiescent transitions. Four carefully crafted rules on the use of quiescent transitions ensure that our QTSs naturally capture quiescent behaviour. We present the building blocks for a comprehensive theory on QTSs supporting parallel composition, action hiding and determinisation. In particular, we prove that these operations preserve all the aforementioned rules. Additionally, we provide a way to transform existing IOTSs into QTSs, allowing even IOTSs as input that already contain some quiescent transitions. As an important application, we show how our QTS framework simplifies the fundamental model-based testing theory formalised around ioco.

==> figures/condition_c1_example_post.tikz.tex <==
\begin{tikzpicture}[node distance=1.5cm]
	\tikzstyle{every state}=[draw=black,line width=1pt,fill=white,minimum size=5pt]

	\node[initial,state] (s0) {\footnotesize $s_0$};
	\node[state] (s1) [right of=s0] {\footnotesize $s_1$};
	\node[state] (s3) [below of=s0] {\footnotesize $s_3$};
	\node[state] (s2) [left  of=s3] {\footnotesize $s_2$};
	\node[state] (s4) [below of=s1] {\footnotesize $s_4$};
	\node[state] (s6) [below of=s3] {\footnotesize $s_6$};
	\node[state] (s5) [left  of=s6] {\footnotesize $s_5$};
	\node[state] (s7) [below of=s4] {\footnotesize $s_7$};
	\node[state] (s8) [below of=s6] {\footnotesize $s_8$};
	\node[state] (s9) [below of=s7] {\footnotesize $s_9$};

	\path (s0) edge node {$\delta$}  (s1)
			 (s1) edge [loop right] node {$\delta$} (s1)
			 (s4) edge [loop right] node {$\delta$} (s4)
			 (s9) edge [loop right] node {$\delta$} (s9)
			 (s8) edge [loop left ] node {$\delta$} (s8)
			 (s5) edge [loop below] node {$\delta$} (s5)
			 (s2) edge [loop above] node {$\delta$} (s2)
			 (s0) edge node {$a?$}  (s3)
			 (s1) edge node {$a?$}  (s4)
			 (s0) edge [swap, pos=0.3] node {$a?$}  (s2)
			 (s3) edge node {$b?$} (s6)
			 (s3) edge [swap, pos=0.3] node {$c!$} (s5)
			 (s6) edge node {$c!$} (s8)
			 (s4) edge node {$b?$}  (s7)
			 (s7) edge node {$c!$}  (s9);
\end{tikzpicture}

==> figures/condition_c1_example_pre.tikz.tex <==
\begin{tikzpicture}[node distance=1.5cm]
	\tikzstyle{every state}=[draw=black,line width=1pt,fill=white,minimum size=5pt]

	\node[initial,state] (s0) {\footnotesize $s_0$};
	\node[state] (s1) [right of=s0] {\footnotesize $s_1$};
	\node[state] (s3) [below of=s0] {\footnotesize $s_3$};
	\node[state] (s2) [left  of=s3] {\footnotesize $s_2$};
	\node[state] (s4) [below of=s1] {\footnotesize $s_4$};
	\node[state] (s6) [below of=s3] {\footnotesize $s_6$};
	\node[state] (s5) [left  of=s6] {\footnotesize $s_5$};
	\node[state] (s7) [below of=s4] {\footnotesize $s_7$};
	\node[state] (s8) [below of=s6] {\footnotesize $s_8$};
	\node[state] (s9) [below of=s7] {\footnotesize $s_9$};

	\path (s0) edge node {$\delta$}  (s1)
			 (s0) edge node {$a?$}  (s3)
			 (s1) edge node {$a?$}  (s4)
			 (s0) edge [swap] node {$a?$}  (s2)
			 (s3) edge node {$b?$} (s6)
			 (s3) edge [swap] node {$c!$} (s5)
			 (s6) edge node {$c!$} (s8)
			 (s4) edge node {$b?$}  (s7)
			 (s7) edge node {$c!$}  (s9);
\end{tikzpicture}

==> figures/deltafication_after_determinisation_of_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below left of=s1] {};
	\node[state] (s3) [below right of=s1] {};

	\path (s0) edge [loop right] node {$\delta$} (s0) 
		(s0) edge node [swap]  {$a?$}  (s1)
		(s1) edge node [swap] {$b!$}  (s2)
		(s2) edge [loop below] node {$\delta$} (s2)
		(s1) edge node {$a?$} (s3)
		(s3) edge [loop below] node {$\delta$} (s3);
\end{tikzpicture}

==> figures/deltafication_example_post.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};
	\node[state] (s3) [below left of=s2] {};
	\node[state] (s4) [below right of=s2] {};
	\node[state] (s5) [below of=s3] {};
	\node[state] (s6) [below of=s4] {};
	
	\path	(s0) edge node [swap] {$b!$} (s1)
			(s1) edge [loop left] node {$\delta$} (s1)
			(s0) edge node {$a?$} (s2)
			(s2) edge node {$\tau$} (s4)
			(s4) edge node {$\tau$} (s3)
			(s3) edge [loop left] node {$\delta$} (s3)
			(s3) edge node {$c?$} (s5)
			(s5) edge [loop left] node {$\delta$} (s5)
			(s4) edge node [swap] {$d?$} (s6)
			(s6) edge [loop right] node {$\delta$} (s6);
\end{tikzpicture}

==> figures/deltafication_example_pre.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};
	\node[state] (s3) [below left of=s2] {};
	\node[state] (s4) [below right of=s2] {};
	\node[state] (s5) [below of=s3] {};
	\node[state] (s6) [below of=s4] {};
	
	\path	(s0) edge node [swap] {$b!$} (s1)
			(s0) edge node {$a?$} (s2)
			(s2) edge node {$\tau$} (s4)
			(s4) edge node {$\tau$} (s3)
			(s3) edge node [swap] {$c?$} (s5)
			(s4) edge node {$d?$} (s6);
\end{tikzpicture}

==> figures/deltafication_of_non_deterministic_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};
	\node[state] (s3) [below of=s1] {};
	\node[state] (s4) [below of=s2] {};

	\path	(s0) edge node [swap]  {$a?$}  (s1)
			(s0) edge [loop above right] node {$\delta$} (s0)
			(s0) edge node {$a?$}  (s2)
			(s1) edge node {$b!$}  (s3)
			(s2) edge node [swap] {$a?$} (s4)
			(s2) edge [loop right] node {$\delta$} (s2)
			(s3) edge [loop below] node {$\delta$} (s3)
			(s4) edge [loop below] node {$\delta$} (s4);
\end{tikzpicture}

==> figures/determinisation_after_deltafication_of_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [left of=s2] {};
	\node[state] (s4) [right of=s2] {};
	
	\path (s0) edge [loop right] node {$\delta$} (s0)
		(s0) edge node [swap] {$a?$} (s1)
		(s1) edge node [swap] {$b!$} (s3)
		(s3) edge [loop below] node {$\delta$} (s3)
		(s1) edge node [swap] {$\delta$} (s2)
		(s1) edge node {$a?$} (s4)
		(s2) edge node [swap] {$a?$} (s4)
		(s2) edge [loop below] node {$\delta$} (s2)
		(s4) edge [loop below] node {$\delta$} (s4);
\end{tikzpicture}

==> figures/determinisation_example.tikz.tex <==
\begin{tikzpicture}[node distance=2.5cm]
	\tikzstyle{myellipse} = [ellipse, draw=black,line width=1pt,fill=white,minimum size=5pt]
	
	\node[initial, myellipse] (s0) {\footnotesize $\set{s_0}$};
	\node[myellipse] (s1) [below of=s0] {\footnotesize $\set{ s_1, s_2}$};
	\node[myellipse] (s2) [left of=s1] {\footnotesize $\set{s_3}$};
	\node[myellipse] (s3) [right of=s1] {\footnotesize $\set{s_4}$};

	\path 	(s0) edge node [swap]  {$a?$}  (s1)
				(s1) edge [loop below] node {$a?$} (s1)
				(s1) edge node [swap] {$c!$}  (s2)
				(s1) edge node {$d!$}  (s3)
				(s2) edge [loop left] node {$a?$} (s2)
				(s3) edge [loop right] node {$a?$} (s3);
\end{tikzpicture}

==> figures/determinisation_of_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below left of=s1] {};
	\node[state] (s3) [below right of=s1] {};

	\path (s0) edge node {$a?$}  (s1)
		(s1) edge node [swap] {$b!$}  (s2)
		(s1) edge node {$a?$} (s3);
\end{tikzpicture}

==> figures/deterministic_iots.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};

	\path (s0) edge node [swap]  {$a!$}  (s1)
		  	 (s0) edge node {$b!$}  (s2);
\end{tikzpicture}

==> figures/divergence_example.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below right of=s0] {};
	\node[state] (s2) [below left of=s1] {};
	\node[state] (s3) [below left of=s0] {};
	\node[state] (s4) [below right of=s1] {};
	\node[state] (s5) [below left of=s3] {};
	
	\path		(s0) edge node {$\tau$} (s1)
				(s1) edge node {$\tau$} (s2)
				(s1) edge node {$a!$} (s4)
				(s2) edge node {$\tau$} (s3)
				(s3) edge node {$\tau$} (s0)
				(s3) edge node [swap] {$b!$} (s5);
\end{tikzpicture}

==> figures/hiding_example_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s2) [below of=s0] {};
	\node[state] (s1) [left of=s2] {};
	\node[state] (s3) [right of=s2] {};
	\node[state] (s4) [below of=s2] {};

	\path	(s0) edge node [swap] {$a!$} (s1)
			(s0) edge node [swap] {$\tau$} (s2)
			(s0) edge node {$c!$} (s3)
			(s2) edge node [swap] {$b!$}  (s4);
\end{tikzpicture}

==> figures/hiding_example_b.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s2) [below of=s0] {};
	\node[state] (s1) [left of=s2] {};
	\node[state] (s3) [right of=s2] {};
	\node[state] (s4) [below of=s2] {};

	\path	(s0) edge node [swap] {$\tau$} (s1)
			(s0) edge node [swap] {$\tau$} (s2)
			(s0) edge node {$c!$} (s3)
			(s2) edge node [swap] {$\tau$}  (s4);
\end{tikzpicture}

==> figures/ioco_impl_2.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[] (s1) [right of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [below of=s0] {};
	\node[state] (s4) [left  of=s3] {};

	\path		(s0) edge node {$c?$}  (s2)
				(s0) edge node {$b!$}  (s3)
				(s0) edge node [swap] {$a!$}  (s4)
				(s2) edge [loop below right] node {$d!, c?$}  (s2)
				(s3) edge [loop below] node {$\delta, c?$}  (s3)
				(s4) edge [loop below] node {$\delta, c?$}  (s4);
\end{tikzpicture}

==> figures/ioco_impl_3.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};

	\path		(s0) edge [loop above right] node {$\delta$}  (s0)
				(s0) edge node {$c?$}  (s1)
				(s1) edge [loop below right] node {$d!, c?$}  (s1);
\end{tikzpicture}

==> figures/ioco_impl_4.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s3) [below of=s0] {};
	\node[state] (s4) [left  of=s3] {};

	\path		(s0) edge node {$b!$}  (s3)
				(s0) edge node [swap] {$d!$}  (s4)
				(s3) edge [loop below] node {$\delta, c?$}  (s3)
				(s4) edge [loop below] node {$\delta, c?$}  (s4);
\end{tikzpicture}

==> figures/ioco_impl_5.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [right of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [below of=s0] {};

	\path		(s0) edge node {$\delta$}  (s1)
				(s1) edge node {$c?$}  (s2)
				(s0) edge node {$c?$}  (s2)
				(s0) edge node {$b!$}  (s3)
				(s1) edge [loop above right] node {$\delta$}  (s1)
				(s2) edge [loop below right] node {$\delta, c?$}  (s2)
				(s3) edge [loop below] node {$\delta, c?$}  (s3);
\end{tikzpicture}

==> figures/ioco_spec.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [right of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [below of=s0] {};
	\node[state] (s4) [left  of=s3] {};

	\path		(s0) edge node {$\delta$}  (s1)
				(s1) edge node {$c?$}  (s2)
				(s0) edge node {$c?$}  (s2)
				(s0) edge node {$b!$}  (s3)
				(s0) edge node [swap] {$a!$}  (s4)
				(s1) edge [loop above right] node {$\delta$}  (s1)
				(s2) edge [loop below right] node {$d!, c?$}  (s2)
				(s3) edge [loop below] node {$\delta, c?$}  (s3)
				(s4) edge [loop below] node {$\delta, c?$}  (s4);
\end{tikzpicture}

==> figures/iots_example.tikz.tex <==
\begin{tikzpicture}[node distance=1.5cm]
	\tikzstyle{every state}=[draw=black,line width=1pt,fill=white,minimum size=5pt]
	
	\node[initial, state] (s0) {\footnotesize $s_0$};
	\node[state] (s1) [below left of=s0] {\footnotesize $s_1$};
	\node[state] (s2) [below right of=s0] {\footnotesize $s_2$};
	\node[state] (s3) [below of=s1] {\footnotesize $s_3$};
	\node[state] (s4) [below of=s2] {\footnotesize $s_4$};

	\path (s0) edge node [swap]  {$a?$}  (s1)
		(s0) edge node {$a?$}  (s2)
		(s1) edge [loop left] node {$a?$} (s1)
		(s1) edge node {$c!$}  (s3)
		(s2) edge [loop right] node {$a?$} (s2)
		(s2) edge node [swap] {$d!$} (s4)
		(s3) edge [loop left] node {$a?$} (s3)
		(s4) edge [loop right] node {$a?$} (s4);
\end{tikzpicture}

==> figures/iots_parallel_composition_example_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [below of=s2] {};

	\path		(s0) edge [loop above right] node {$b?, c?$} (s0)
				(s0) edge node [swap] {$a?$} (s1)
				(s1) edge [loop above right] node {$a?, c?$} (s1)
				(s1) edge node [swap] {$b?$} (s2)
				(s2) edge [loop left] node {$a?, b?, c?$} (s2)
				(s2) edge node {$d!$} (s3)
				(s3) edge [loop left] node {$a?, b?, c?$} (s3);
\end{tikzpicture}

==> figures/iots_parallel_composition_example_a_and_b.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [right of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [right of=s1] {};
	\node[state] (s4) [below of=s2] {};
	\node[state] (s5) [below of=s3] {};
	\node[state] (s6) [left of=s4] {};
	\node[state] (s7) [below of=s6] {};
	\node[state] (s8) [below of=s4] {};
	\node[state] (s9) [below of=s5] {};
	\node[state] (s10) [right of=s3] {};
	\node[state] (s11) [below of=s10] {};
	\node[state] (s12) [below of=s11] {};
	\node[state] (s13) [right of=s11] {};
	\node[state] (s14) [below of=s13] {};
	\node[state] (s15) [below of=s9] {};

	\path		(s0) edge node {$a!$} (s1)
				(s1) edge [swap] node {$b?$} (s2)
				(s1) edge node {$c!$} (s3)
				(s2) edge node {$e!$} (s4)
				(s2) edge node [swap] {$d!$} (s6)
				(s3) edge node [swap] {$a!$} (s5)
				(s3) edge node {$b?$} (s10)
				(s4) edge node {$d!$} (s8)
				(s5) edge node [swap] {$b!$} (s9)
				(s6) edge node [swap] {$e!$} (s7)
				(s9) edge node [swap] {$d!$} (s15)
				(s10) edge node {$d!$} (s13)
				(s10) edge node [swap] {$a!$} (s11)
				(s11) edge node [swap] {$d!$} (s12)
				(s13) edge node {$a!$} (s14);
\end{tikzpicture}

==> figures/iots_parallel_composition_example_b.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [right of=s1] {};
	\node[state] (s3) [below of=s1] {};
	\node[state] (s4) [below of=s2] {};
	\node[state] (s5) [below of=s3] {};
	\node[state] (s6) [below of=s4] {};

	\path		(s0) edge [loop above right] node {$b?$} (s0)
				(s0) edge [swap] node {$a!$} (s1)
				(s0) edge node {$d?$} (s2)
				(s1) edge [loop left] node {$d?$} (s1)
				(s1) edge [swap] node {$b?$} (s3)
				(s1) edge node {$c!$} (s4)
				(s2) edge [loop right] node {$b?,d?$} (s2)
				(s3) edge [loop left] node {$b?,d?$} (s3)
				(s3) edge node {$e!$} (s5)
				(s5) edge [loop left] node {$b?,d?$} (s5)
				(s4) edge [loop right] node {$b?,d?$} (s4)
				(s4) edge node [swap] {$a!$} (s6)
				(s6) edge [loop right] node {$b?,d?$} (s6);
\end{tikzpicture}

==> figures/lts_example.tikz.tex <==
\begin{tikzpicture}[node distance=1.5cm]
	\tikzstyle{every state}=[draw=black,line width=1pt,fill=white,minimum size=5pt]

	\node[initial, state] (s0) {\footnotesize $s_0$};
	\node[state] (s1) [below left of=s0] {\footnotesize $s_1$};
	\node[state] (s2) [below right of=s0] {\footnotesize $s_2$};
	\node[state] (s5) [below of=s1] {\footnotesize $s_3$};
	\node[state] (s3) [below of=s5] {\footnotesize $s_5$};
	\node[state] (s4) [below of=s2] {\footnotesize $s_4$};
	\node[state] (s6) [below of=s4] {\footnotesize $s_6$};

	\path (s0) edge node [swap]  {$a$}  (s1)
		(s0) edge node {$a$}  (s2)
		(s1) edge node [swap] {$\tau$} (s5)
		(s5) edge node [swap] {$b$}  (s3)
		(s2) edge node {$\tau$} (s4)
		(s4) edge node {$c$} (s6);
\end{tikzpicture}

==> figures/lts_example_2.tikz.tex <==
\begin{tikzpicture}[node distance=4cm]
	\tikzstyle{every state}=[draw=black,line width=1pt,fill=white,minimum size=5pt]

	\node[initial, state] (s0) {\footnotesize $s_0$};
	\node[state] (s1) [right of=s0] {\footnotesize $s_1$};
	\node[state] (s2) [right of=s1] {\footnotesize $s_2$};
	\node[state] (s3) [right of=s2] {\footnotesize $s_3$};

	\path (s0) edge node {insertCard?}  (s1) 
	    (s1) edge node {re\smash{q}uestMone\smash{y}?}  (s2)
		(s2) edge node {returnCard!} (s3)
		(s3) edge [bend left=10] node {pay!} (s0);
\end{tikzpicture}

==> figures/nondeterministic_a.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};
	\node[state] (s3) [below of=s1] {};
	\node[state] (s4) [below of=s2] {};

	\path (s0) edge node [swap]  {$a?$}  (s1)
		(s0) edge node {$a?$}  (s2)
		(s1) edge node [swap] {$b!$}  (s3)
		(s2) edge node {$a?$} (s4);
\end{tikzpicture}

==> figures/nondeterministic_iots_1.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};

	\path (s0) edge node [swap]  {$a!$}  (s1)
		  	 (s0) edge node {$\tau$}  (s2);
\end{tikzpicture}

==> figures/nondeterministic_iots_2.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};

	\path 	(s0) edge node [swap]  {$a!$}  (s1)
		  		(s0) edge node {$a!$}  (s2);
\end{tikzpicture}

==> figures/qts_example.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};
	\node[state] (s3) [below of=s1] {};
	\node[state] (s4) [below of=s2] {};

	\path (s0) edge [loop above right] node {$\delta$}  (s0) 
		(s0) edge node [swap] {$a?$} (s1)
		(s0) edge node {$b?$} (s2)
		(s1) edge node {$c!$} (s3)
		(s2) edge node [swap] {$d!$} (s4)
		(s3) edge [loop left] node {$\delta$} (s3) 
		(s4) edge [loop right] node {$\delta$} (s4);
\end{tikzpicture}

==> figures/qts_example_2.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below of=s1] {};

	\path	(s0) edge node [swap] {$a!$} (s1)
			(s1) edge node [swap] {$b!$} (s2)
			(s2) edge [loop right] node {$\delta$} (s2);
\end{tikzpicture}

==> figures/qts_example_parallel.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};
	\node[state] (s2) [below of=s1] {};
	\node[state] (s3) [below of=s2] {};
	\node[state] (s4) [right of=s2] {};
	\node[state] (s5) [below of=s4] {};		

	\path	(s0) edge node [swap] {$a!$} (s1)
			(s1) edge node [swap] {$b!$} (s2)
			(s1) edge node {$c!$} (s4)
			(s2) edge node [swap] {$c!$} (s3)
			(s3) edge [loop left] node {$\delta$} (s3)
			(s4) edge node {$b!$} (s5)
			(s5) edge [loop right] node {$\delta$} (s5);
\end{tikzpicture}

==> figures/qts_rule_1_violation.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below left of=s0] {};
	\node[state] (s2) [below right of=s0] {};

	\path (s0) edge node [swap]  {$a?$}  (s1)
		(s0) edge node {$b?$}  (s2)
		(s1) edge [loop left] node {$\delta$} (s1) 
		(s2) edge [loop right] node {$\delta$} (s2);
\end{tikzpicture}

==> figures/qts_rule_2_violation.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below of=s0] {};

	\path (s0) edge [loop right] node {$\delta$} (s0)
		(s0) edge node [swap] {$a!$} (s1)
		(s1) edge [loop right] node {$\delta$} (s1);
\end{tikzpicture}

==> figures/qts_rule_3_violation.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[state] (s1) [below right  of=s0] {};
	\node[state] (s2) [below left of=s0] {};
	\node[state] (s3) [below of=s1] {};
	\node[state] (s4) [below of=s2] {};
	\node[state] (s5) [below of=s3] {};
	
	\path (s0) edge node {$\delta$} (s1)
		 (s0) edge node [swap] {$a?$} (s2)
		 (s1) edge [loop right] node {$\delta$} (s1) 
		 (s1) edge node {$a?$} (s3)
		 (s2) edge node [swap] {$b!$} (s4)
		 (s3) edge node {$c!$} (s5)
		 (s4) edge [loop left] node {$\delta$} (s4)
		 (s5) edge [loop right] node {$\delta$} (s5);

\end{tikzpicture}

==> figures/qts_rule_4_violation.tikz.tex <==
\begin{tikzpicture}
	\node[initial, state] (s0) {};
	\node[] (s1a) [right of=s0] {};
	\node[state] (s1)  [right of=s1a] {};
	\node[state] (s2)  [right of=s1] {};
	\node[state] (s3)  [below of=s0] {};
	\node[state] (s4)  [below of=s1] {};
	\node[state] (s6)  [below of=s3] {};
	\node[state] (s7)  [below of=s4] {};
	\node[state] (s5)  [left of=s6] {};
	\node[state] (s8)  [right of=s6] {};
	\node[state] (s9)  [below of=s2] {};
	\node[state] (s10)  [below of=s9] {};

	\path 	(s0) edge node {$\delta$} (s1)
				(s0) edge node {$a?$} (s3)
				(s1) edge node {$\delta$} (s2)
				(s1) edge node {$a?$} (s4)
				(s3) edge node [swap] {$b!$} (s5)
				(s3) edge node {$c!$} (s6)
				(s3) edge node {$d!$} (s8)
				(s4) edge node {$b!$} (s7)
				(s4) edge node [swap] {$d!$} (s8)
				(s5) edge [loop below] node {$\delta$} (s5)
				(s6) edge [loop below] node {$\delta$} (s6)
				(s8) edge [loop below] node {$\delta$} (s8)
				(s2) edge node {$a?$} (s9)
				(s9) edge node {$b!$} (s10)
				(s10) edge [loop below] node {$\delta$} (s10)
				(s7) edge [loop below] node {$\delta$} (s7)
				(s2) edge [loop right] node {$\delta$} (s2);
\end{tikzpicture}
